Structured model order reduction for vibro-acoustic problems using interpolation and balancing methods

Vibration and dissipation in vibro-acoustic systems can be assessed using frequency response analysis. Evaluating a frequency sweep on a full-order model can be very costly, so model order reduction methods are employed to compute cheap-to-evaluate surrogates. This work compares structure-preserving model reduction methods based on rational interpolation and balanced truncation with a specific focus on their applicability to vibro-acoustic systems. Such models typically exhibit a second-order structure and their material properties as well as their excitation may be depending on the driving frequency. We show and compare the effectiveness of all considered methods by applying them to numerical models of vibro-acoustic systems depicting structural vibration, sound transmission, acoustic scattering, and poroelastic problems.

==> graphics/guy_damped.tex <==
\begin{tikzpicture}[font = \small]
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{axis}[
    height = .2\textheight,
    width = .9\textwidth,
    xlabel = {Frequency \ubraces{\si{\hertz}}},
    ylabel = {Magnitude \ubraces{\si{\decibel}}},
	xmin = 0,
    xmax = 1000,
	xtick distance = 250,
	axis on top,
	legend pos = outer north east, legend cell align = left,
	no markers
  ]
	
    \addplot[mark=none, color=TUMBlau, line width=\mylinewidth] table[x=freq, y=res, col sep=comma] {graphics/data/guy_damped.csv};
  \end{axis}
\end{tikzpicture}


==> graphics/guy_err_hinf.tex <==
\begin{tikzpicture}[font = \small]
\begin{axis}[height=0.2\textheight, width=.72\textwidth, ymode=log,% xmode=log,
	xlabel = {Reduced order $r$},
	ylabel = {\errlabel},
	xmin=1, xmax=100,
%	xtick distance = 250,
%	ytick distance = 10,
	ymin=1e-12, ymax=1e3,
	axis on top,
	legend pos = outer north east, legend cell align = left,
	cycle list name=TUMcolorlist,
	mark repeat={5},
	mark phase=5,
	]
	\addplot+ table[x=r, y=tsimag, col sep=comma] {graphics/data/guy_damped_mid_res_hinfrelerr_strint_equi.csv};
	\addlegendentry{\ltsimag{}}

	\addplot+ table[x=r, y=tsreal, col sep=comma] {graphics/data/guy_damped_mid_res_hinfrelerr_strint_equi.csv};
	\addlegendentry{\ltsreal{}}

	\addplot+ table[x=r, y=osimaginput, col sep=comma] {graphics/data/guy_damped_mid_res_hinfrelerr_strint_equi.csv};
	\addlegendentry{\losimaginput{}}

	\addplot+ table[x=r, y=osrealinput, col sep=comma] {graphics/data/guy_damped_mid_res_hinfrelerr_strint_equi.csv};
	\addlegendentry{\losrealinput{}}

	\addplot+ table[x=r, y=osimagoutput, col sep=comma] {graphics/data/guy_damped_mid_res_hinfrelerr_strint_equi.csv};
	\addlegendentry{\losimagoutput{}}

	\addplot+ table[x=r, y=osrealoutput, col sep=comma] {graphics/data/guy_damped_mid_res_hinfrelerr_strint_equi.csv};
	\addlegendentry{\losrealoutput{}}


\end{axis}
\end{tikzpicture}


==> graphics/guy_morscore.tex <==
\begin{tikzpicture}
	\begin{axis}[height=0.2\textheight, width=\textwidth,
		ybar,
		ylabel = {\morscore{}},
		xtick distance = 1,
		ytick distance = .1,
		ymin=0, ymax=.6,
		legend cell align = left,
		legend style={at={(1,-0.45)},anchor=north east, /tikz/every even column/.append style={column sep=1ex}},
		legend columns=-1,
		no markers,
		every axis plot/.append style={fill},
		cycle list name=TUMcolorlist_simple,
		bar width=0.07cm,
		symbolic x coords={\lmorequi{}, \lmoravg{}, \lmoravg{} \lmoraaa{}, \lmoravg{} \lmorsp{}, \lmorlinf{}, \lmorlinf{} \lmoraaa{}, \lmorlinf{} \lmorsp{}, \lmorminrel{}, \lmorminrel{} \lmoraaa{}, \lmorminrel{} \lmorsp{}},
		xticklabel style={rotate=27.5,anchor=north east},
		]
		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/guy_damped_mid_res_mor_score_tsimag.csv};
		\addlegendentry{\ltsimag{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/guy_damped_mid_res_mor_score_tsreal.csv};
		\addlegendentry{\ltsreal{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/guy_damped_mid_res_mor_score_osimaginput.csv};
		\addlegendentry{\losimaginput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/guy_damped_mid_res_mor_score_osrealinput.csv};
		\addlegendentry{\losrealinput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/guy_damped_mid_res_mor_score_osimagoutput.csv};
		\addlegendentry{\losimagoutput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/guy_damped_mid_res_mor_score_osrealoutput.csv};
		\addlegendentry{\losrealoutput{}}

	\end{axis}
\end{tikzpicture}


==> graphics/hysteretic_err_hinf.tex <==
\begin{tikzpicture}[font = \small]
\begin{axis}[height=0.2\textheight, width=.72\textwidth, ymode=log,% xmode=log,
		xlabel = {Reduced order $r$},
		ylabel = {\errlabel},
		xmin=1, xmax=250,
		%			ymin=1e-8, ymax=10,
		axis on top,
		legend pos = outer north east, legend cell align = left,
		cycle list name=TUMcolorlist,
		mark repeat={10},
		mark phase=10,
	]
%	\addplot+ table[x=r, y=strint_equi, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
%	\addlegendentry{\lmorequi{}}

	\addplot+ table[x=r, y=strint_avg, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmoravg{}}

	\addplot+ table[x=r, y=strint_avg_aaaa, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmoravg{} \lmoraaa{}}

%	\addplot+ table[x=r, y=strint_avg_strprs, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
%	\addlegendentry{\lmoravg{} \lmorsp{}}

	\addplot+ table[x=r, y=strint_linf, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorlinf{}}

	\addplot+ table[x=r, y=strint_linf_aaaa, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorlinf{} \lmoraaa{}}

%	\addplot+ table[x=r, y=strint_linf_strprs, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
%	\addlegendentry{\lmorlinf{} \lmorsp{}}

	\addplot+ table[x=r, y=minrel, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorminrel{}}

%	\addplot+ table[x=r, y=minrel_aaaa, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
%	\addlegendentry{\lmorminrel{} \lmoraaa{}}
%
%	\addplot+ table[x=r, y=minrel_strprs, col sep=comma] {graphics/data/plate_48_hysteretic_res_hinfrelerr_osimaginput.csv};
%	\addlegendentry{\lmorminrel{} \lmorsp{}}
\end{axis}
\end{tikzpicture}


==> graphics/hysteretic_morscore.tex <==
\begin{tikzpicture}[font = \small]
	\begin{axis}[height=0.2\textheight, width=\textwidth,
		ybar,
		ylabel = {\morscore{}},
		xtick distance = 1,
		ytick distance = .1,
		ymin=0, ymax=.4,
		legend cell align = left,
		legend style={at={(0.5,-0.45)},anchor=north, /tikz/every even column/.append style={column sep=1ex}},
		legend columns=-1,
		no markers,
		every axis plot/.append style={fill},
%		fill opacity=0.6,
		cycle list name=TUMcolorlist_simple,
		bar width=0.17cm,
		symbolic x coords={\lmorequi{}, \lmoravg{}, \lmoravg{} \lmoraaa{}, \lmoravg{} \lmorsp{}, \lmorlinf{}, \lmorlinf{} \lmoraaa{}, \lmorlinf{} \lmorsp{}, \lmorminrel{}, \lmorminrel{} \lmoraaa{}, \lmorminrel{} \lmorsp{}},
		xticklabel style={rotate=27.5,anchor=north east},
	]
		\pgfplotsset{cycle list shift=2}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_hysteretic_res_mor_score_osimaginput.csv};
		\addlegendentry{\losimaginput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_hysteretic_res_mor_score_osrealinput.csv};
		\addlegendentry{\losrealinput{}}

	\end{axis}
\end{tikzpicture}


==> graphics/plate48.tex <==
\begin{tikzpicture}[font = \small]
  \begin{axis}[
    height = .225\textheight,
    width  = .95\textwidth,
    xlabel = {Frequency \ubraces{\si{\hertz}}},
    ylabel = {Magnitude \ubraces{\si{\decibel}}},
    xmin = 0,
    xmax = 250,
    ymin = 20,
    ymax = 65,
    xtick distance = 50,
    ytick distance = 10,
	axis on top,
%    legend pos = north east,
    legend style = {
      at = {(1, 1)},
      anchor = north east},
    legend cell align = left,
    every axis plot/.append style={line width=\mylinewidth}
  ]

	\addplot[mark=none, color=TUMBlau] table[x=freq, y expr={10*log10(\thisrow{hysteretic}/1e-9)}, col sep=comma] {graphics/data/plate_tf.csv};
	\addlegendentry{Hysteretic}

    \addplot[mark=none, color=TUMOrange] table[x=freq, y expr={10*log10(\thisrow{rayleigh}/1e-9)}, col sep=comma] {graphics/data/plate_tf.csv};
  	\addlegendentry{Proportional}

  \end{axis}
\end{tikzpicture}


==> graphics/plate48_single.tex <==
\begin{tikzpicture}
  \begin{axis}[
    height = .23\textheight,
    width  = .95\textwidth,
    ymode = log,
    xlabel = {Frequency (Hz)},
    ylabel = {Displacement (m)},
    xmin = 1,
    xmax = 250,
    ymin = 1e-6,
    ymax = 1e-4,
    xtick distance = 50,
	  axis on top,
    legend pos = south east,
%    legend cell align = left
  ]

	\addplot[mark=none, color=TUMBlau, thick] table[x=freq, y=rayleigh, col sep=comma] {graphics/data/plate_single_tf.csv};

  \end{axis}
\end{tikzpicture}


==> graphics/plate_sketch_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate_sketch_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.2683189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3474168)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/plate_sketch_svg-tex.pdf}}%
    \put(0.07543807,0.02816779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05313725\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.69591664,0.10486813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05313725\unitlength}\raggedright $x$\end{minipage}}}%
    \put(-0.00017981,0.01855207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05313725\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/plate_sketch_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/radiatterer_err_hinf.tex <==
\begin{tikzpicture}
\begin{axis}[height=0.23\textheight, width=.72\textwidth, ymode=log,% xmode=log,
					xlabel = {Reduced order $r$},
	ylabel = {\hinfrelerr},
	xmin=1, xmax=400,
%	xtick distance = 250,
%	ytick distance = 10,
	%			ymin=1e-8, ymax=10,
	axis on top,
	legend pos = outer north east, legend cell align = left,
	cycle list name=TUMcolorlist,
	mark repeat={10},
	mark phase=10,
	]
	\addplot+ table[x=r, y=minrel, col sep=comma] {graphics/data/radiatterer_fine_res_hinfrelerr_tsimag.csv};
	\addlegendentry{minrel}
	\addplot+ table[x=r, y=strint_avg_aaaa, col sep=comma] {graphics/data/radiatterer_fine_res_hinfrelerr_tsimag.csv};
	\addlegendentry{Arnoldi StrInt avg}
	\addplot+ table[x=r, y=strint_avg_strprs, col sep=comma] {graphics/data/radiatterer_fine_res_hinfrelerr_tsimag.csv};
	\addlegendentry{StrPres StrInt avg}
	\addplot+ table[x=r, y=strint_avg, col sep=comma] {graphics/data/radiatterer_fine_res_hinfrelerr_tsimag.csv};
	\addlegendentry{StrInt avg}
	\addplot+ table[x=r, y=strint_equi, col sep=comma] {graphics/data/radiatterer_fine_res_hinfrelerr_tsimag.csv};
	\addlegendentry{StrInt equi}
	\addplot+ table[x=r, y=strint_linf, col sep=comma] {graphics/data/radiatterer_fine_res_hinfrelerr_tsimag.csv};
	\addlegendentry{StrInt $\mathcal{L}_{\infty}$}
\end{axis}
\end{tikzpicture}


==> graphics/radiatterer_morscore.tex <==
\begin{tikzpicture}[font = \small]
	\begin{axis}[height=0.2\textheight, width=\textwidth,
		ybar,
		ylabel = {\morscore{}},
		xtick distance = 1,
		ytick distance = .1,
		ymin=0, ymax=.4,
		legend cell align = left,
		legend style={at={(1,-0.45)},anchor=north east, /tikz/every even column/.append style={column sep=1ex}},
		legend columns=-1,
		no markers,
		every axis plot/.append style={fill},
		cycle list name=TUMcolorlist_simple,
		bar width=0.07cm,
		symbolic x coords={\lmorequi{}, \lmoravg{}, \lmoravg{} \lmoraaa{}, \lmoravg{} \lmorsp{}, \lmorlinf{}, \lmorlinf{} \lmoraaa{}, \lmorlinf{} \lmorsp{}, \lmorminrel{}, \lmorminrel{} \lmoraaa{}, \lmorminrel{} \lmorsp{}},
		xticklabel style={rotate=27.5,anchor=north east},
		]
		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/radiatterer_new_fine_res_mor_score_tsimag.csv};
		\addlegendentry{\ltsimag{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/radiatterer_new_fine_res_mor_score_tsreal.csv};
		\addlegendentry{\ltsreal{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/radiatterer_new_fine_res_mor_score_osimaginput.csv};
		\addlegendentry{\losimaginput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/radiatterer_new_fine_res_mor_score_osrealinput.csv};
		\addlegendentry{\losrealinput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/radiatterer_new_fine_res_mor_score_osimagoutput.csv};
		\addlegendentry{\losimagoutput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/radiatterer_new_fine_res_mor_score_osrealoutput.csv};
		\addlegendentry{\losrealoutput{}}

	\end{axis}
\end{tikzpicture}


==> graphics/radiatterer_new_err_hinf.tex <==
\begin{tikzpicture}[font = \small]
\begin{axis}[height=0.2\textheight, width=.65\textwidth, ymode=log,% xmode=log,
	xlabel = {Reduced order $r$},
	ylabel = {\errlabel},
	xmin=1, xmax=200,
	ymin=1e-12, ymax=1e3,
	axis on top,
	legend pos = outer north east, legend cell align = left,
	cycle list name=TUMcolorlist,
	mark repeat={10},
	mark phase=10,
	]
	
	\addplot+ table[x=r, y=strint_equi, col sep=comma] {graphics/data/radiatterer_new_fine_res_hinfrelerr_tsimag.csv};
	\addlegendentry{\lmorequi{} \ltsimag{}}
	
	\addplot+ table[x=r, y=strint_avg, col sep=comma] {graphics/data/radiatterer_new_fine_res_hinfrelerr_tsimag.csv};
	\addlegendentry{\lmoravg{} \ltsimag{}}

	\addplot+ table[x=r, y=strint_avg_aaaa, col sep=comma] {graphics/data/radiatterer_new_fine_res_hinfrelerr_tsimag.csv};
	\addlegendentry{\lmoravg{} \lmoraaa{} \ltsimag{}}

	\addplot+ table[x=r, y=osimaginput, col sep=comma] {graphics/data/radiatterer_new_fine_res_hinfrelerr_strint_avg_aaaa.csv};
	\addlegendentry{\lmoravg{} \lmoraaa{} \losimaginput{}}

	\addplot+ table[x=r, y=osimagoutput, col sep=comma] {graphics/data/radiatterer_new_fine_res_hinfrelerr_strint_avg_aaaa.csv};
	\addlegendentry{\lmoravg{} \lmoraaa{} \losimagoutput{}}

%	\addplot+ table[x=r, y=strint_avg_strprs, col sep=comma] {graphics/data/radiatterer_new_fine_res_hinfrelerr_tsimag.csv};
%	\addlegendentry{StrPres StrInt avg}
%	\addplot+ table[x=r, y=strint_avg, col sep=comma] {graphics/data/radiatterer_new_fine_res_hinfrelerr_tsimag.csv};
%	\addlegendentry{StrInt avg}
%	\addplot+ table[x=r, y=strint_linf, col sep=comma] {graphics/data/radiatterer_new_fine_res_hinfrelerr_tsimag.csv};
%	\addlegendentry{StrInt $\mathcal{L}_{\infty}$}
\end{axis}
\end{tikzpicture}


==> graphics/radiatterer_p5.tex <==
\begin{tikzpicture}[font = \small]
\begin{axis}[height=0.2\textheight, width=.92\textwidth, %ymode=log,% xmode=log,
	xlabel = {Frequency \ubraces{\si{\hertz}}},
	ylabel = {Magnitude \ubraces{\si{\decibel}}},
	xmin=0, xmax=600,
	xtick distance = 100,
	ytick distance = 10,
	ymin=75, ymax=115,
	axis on top,
	legend pos = outer north east, legend cell align = left,
	no markers
	]
	\addplot[mark=none, color=TUMBlau, line width=\mylinewidth] table[x index={0}, y index={1}, col sep=comma] {graphics/data/radiatterer_p5.csv};
\end{axis}
\end{tikzpicture}


==> graphics/radiatterer_tf_red.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north), font = \small]
	\begin{axis}[name=radiatterer_tf,
		height=0.2\textheight, width=.55\textwidth, %ymode=log,% xmode=log,
%		xlabel = {Frequency \ubraces{\si{\hertz}}},
		ylabel = {Magnitude \ubraces{\si{\decibel}}},
		xmin=0, xmax=600,
		xtick distance = 100,
	%	ytick distance = 10,
		ymin=75, ymax=115,
		axis on top,
%		legend style={cells={align=left}},
		legend cell align = left,
		legend pos = outer north east,
%		legend style={at={(0.5,-0.38)},anchor=north, /tikz/every even column/.append style={column sep=1ex}},
%		legend columns=1,
		cycle list name=TUMcolorlist,
		mark repeat={80}
	%	no markers
		]
		\addplot[color=black, line width=\mylinewidth] table[x=s, y expr={10*log10(\thisrow{res}/1e-9)}, col sep=comma] {graphics/data/radiatterer_new_fine_res_tf_strint_avg_aaaa_tsimag.csv};
		\addlegendentry{Original}
		\pgfplotsset{cycle list shift=-1}
		
		\addplot+[dashed, mark phase={40}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/radiatterer_new_fine_res_tf_strint_equi_tsimag_r_140.csv};
		\addlegendentry{\lmorequi{} \ltsimag{} $r=140$}
		
		\addplot+[dashed, mark phase={60}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/radiatterer_new_fine_res_tf_strint_equi_tsimag.csv};
		\addlegendentry{\lmorequi{} \ltsimag{} $r=200$}
	
		\addplot+[dashed] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/radiatterer_new_fine_res_tf_strint_avg_aaaa_tsimag.csv};
		\addlegendentry{\lmoravg{} \lmoraaa{} \ltsimag{} $r=200$}
	
		\addplot+[dashed, mark phase={20}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/radiatterer_new_fine_res_tf_strint_avg_aaaa_osimagoutput.csv};
		\addlegendentry{\lmoravg{} \lmoraaa{} \losimagoutput{} $r=200$}
	
	
	\end{axis}
	\begin{axis}[at={($(radiatterer_tf.south)-(0,1cm,)$)},anchor=north,
		height=0.2\textheight, width=.55\textwidth, ymode=log,% xmode=log,
		xlabel = {Frequency \ubraces{\si{\hertz}}},
		ylabel = {$\twonorm{\tf - \tfr} / \twonorm {\tf}$},
		xmin=0, xmax=600,
		xtick distance = 100,
%		ytick distance = 10,
%		ymin=135, ymax=160,
		axis on top,
%		legend style={cells={align=left}},
		legend cell align = left,
		legend pos = outer north east,
%		legend style={at={(0.5,-0.38)},anchor=north, /tikz/every even column/.append style={column sep=1ex}},
%		legend columns=1,
		cycle list name=TUMcolorlist,
		mark repeat={80}
%		no markers
		]
		\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/radiatterer_new_fine_res_tf_strint_equi_tsimag_r_140.csv};
		\addlegendentry{\lmorequi{} \ltsimag{} $r=140$}
		
		\addplot+[mark phase={20}] table[x=s, y=hinferr, col sep=comma] {graphics/data/radiatterer_new_fine_res_tf_strint_equi_tsimag.csv};
		\addlegendentry{\lmorequi{} \ltsimag{} $r=200$}
		
		\addplot+[mark phase={40}] table[x=s, y=hinferr, col sep=comma] {graphics/data/radiatterer_new_fine_res_tf_strint_avg_aaaa_tsimag.csv};
		\addlegendentry{\lmoravg{} \lmoraaa{} \ltsimag{} $r=200$}

		\addplot+[mark phase={60}] table[x=s, y=hinferr, col sep=comma] {graphics/data/radiatterer_new_fine_res_tf_strint_avg_aaaa_osimagoutput.csv};
		\addlegendentry{\lmoravg{} \lmoraaa{} \losimagoutput{} $r=200$}


	\end{axis}
\end{tikzpicture}


==> graphics/rayleigh_err_hinf.tex <==
\begin{tikzpicture}[font = \small]
\begin{axis}[height=0.2\textheight, width=.72\textwidth, ymode=log,% xmode=log,
	xlabel = {Reduced order $r$},
	ylabel = {\errlabel},
	xmin=1, xmax=250,
%	xtick distance = 250,
%	ytick distance = 10,
	%			ymin=1e-8, ymax=10,
	axis on top,
%	legend pos = outer north east, 
	legend cell align = left,
	legend style={at={(1.05,1)},anchor=north west},
	cycle list name=TUMcolorlist,
	mark repeat={10},
	mark phase=10,
	]
	\addplot+ table[x=r, y=strint_avg, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmoravg{}}

	\addplot+ table[x=r, y=strint_linf, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorlinf{}}

	\addplot+ table[x=r, y=minrel, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorminrel{}}

	\addplot+ table[x=r, y=strint_avg_strprs, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmoravg{} \lmorsp{}}

	\addplot+ table[x=r, y=strint_linf_strprs, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorlinf{} \lmorsp{}}

	\addplot+ table[x=r, y=minrel_strprs, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorminrel{} \lmorsp{}}

	\addplot+ table[x=r, y=strint_avg_aaaa, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmoravg{} \lmoraaa{}}

	\addplot+ table[x=r, y=strint_linf_aaaa, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorlinf{} \lmoraaa{}}

	\addplot+ table[x=r, y=minrel_aaaa, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorminrel{} \lmoraaa{}}

	\addplot+ table[x=r, y=strint_equi, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_osimaginput.csv};
	\addlegendentry{\lmorequi{}}

	\addplot+ table[x=r, y=osinput, col sep=comma] {graphics/data/plate_48_rayleigh_res_hinfrelerr_sobt.csv};
	\addlegendentry{\lmorbt{}}


\end{axis}
\end{tikzpicture}


==> graphics/rayleigh_morscore.tex <==
\begin{tikzpicture}[font = \small]
	\begin{axis}[height=0.2\textheight, width=\textwidth,
		ybar,
		ylabel = {\morscore{}},
		xtick distance = 1,
		ytick distance = .1,
		ymin=0, ymax=.4,
		legend cell align = left,
		legend style={at={(0.5,-0.45)},anchor=north, /tikz/every even column/.append style={column sep=1ex}},
		legend columns=-1,
		no markers,
		every axis plot/.append style={fill},
		cycle list name=TUMcolorlist_simple,
		bar width=0.17cm,
		symbolic x coords={\lmorequi{}, \lmoravg{}, \lmoravg{} \lmoraaa{}, \lmoravg{} \lmorsp{}, \lmorlinf{}, \lmorlinf{} \lmoraaa{}, \lmorlinf{} \lmorsp{}, \lmorminrel{}, \lmorminrel{} \lmoraaa{}, \lmorminrel{} \lmorsp{}, \lmorbt{}},
		xticklabel style={rotate=27.5,anchor=north east},
		xmin = {\lmorequi{}},
		xmax = { \lmorbt{}},
		enlarge x limits=0.09,
		]
		\pgfplotsset{cycle list shift=2}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_rayleigh_res_mor_score_osimaginput.csv};
		\addlegendentry{\losimaginput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_rayleigh_res_mor_score_osrealinput.csv};
		\addlegendentry{\losrealinput{}}

	\end{axis}
\end{tikzpicture}


==> graphics/rayleigh_single_morscore.tex <==
\begin{tikzpicture}[font = \small]
	\begin{axis}[height=0.2\textheight, width=\textwidth,
		ybar,
		ylabel = {\morscore{}},
		xtick distance = 1,
		ytick distance = .1,
		ymin=0, ymax=.4,
		legend cell align = left,
		legend style={at={(1,-0.45)},anchor=north east, /tikz/every even column/.append style={column sep=1ex}},
		legend columns=-1,
		no markers,
		every axis plot/.append style={fill},
		cycle list name=TUMcolorlist_simple,
		bar width=0.07cm,
		symbolic x coords={\lmorequi{}, \lmoravg{}, \lmoravg{} \lmoraaa{}, \lmoravg{} \lmorsp{}, \lmorlinf{}, \lmorlinf{} \lmoraaa{}, \lmorlinf{} \lmorsp{}, \lmorminrel{}, \lmorminrel{} \lmoraaa{}, \lmorminrel{} \lmorsp{}},
		xticklabel style={rotate=27.5,anchor=north east},
		]
		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_mor_score_tsimag.csv};
		\addlegendentry{\ltsimag{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_mor_score_tsreal.csv};
		\addlegendentry{\ltsreal{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_mor_score_osimaginput.csv};
		\addlegendentry{\losimaginput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_mor_score_osrealinput.csv};
		\addlegendentry{\losrealinput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_mor_score_osimagoutput.csv};
		\addlegendentry{\losimagoutput{}}

		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_mor_score_osrealoutput.csv};
		\addlegendentry{\losrealoutput{}}

	\end{axis}
\end{tikzpicture}


==> graphics/rayleigh_single_tf_red.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north), font = \small]
\begin{axis}[name=rayligh_single_tf,height=0.2\textheight, width=.72\textwidth, %ymode=log,% xmode=log,
%	xlabel = {Frequency \ubraces{\si{\hertz}}},
	ylabel = {Magnitude \ubraces{\si{\decibel}}},
	xmin=0, xmax=250,
	xtick distance = 50,
%	ytick distance = 10,
	ymin=32, ymax=45,
	axis on top,
	legend cell align = left,
	legend pos = outer north east,
%	legend style={at={(0.5,-0.38)},anchor=north, /tikz/every even column/.append style={column sep=1ex}},
%	legend columns=2,
	cycle list name=TUMcolorlist,
	mark repeat={60}
%	no markers
	]
	\addplot[color=black, line width=\mylinewidth] table[x=s, y expr={10*log10(\thisrow{res}/1e-9)}, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_v.csv};
	\addlegendentry{Reference}
	\pgfplotsset{cycle list shift=-1}

	\addplot+[dashed] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_v.csv};
	\addlegendentry{\lmorbt{} \soV{}}

	\addplot+[dashed, mark phase={10}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_fv.csv};
	\addlegendentry{\lmorbt{} \soFV{}}

	\addplot+[dashed, mark phase={20}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_pv.csv};
	\addlegendentry{\lmorbt{} \soPV{}}

	\addplot+[dashed, mark phase={30}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_vp.csv};
	\addlegendentry{\lmorbt{} \soVP{}}

	\addplot+[dashed, mark phase={40}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_p.csv};
	\addlegendentry{\lmorbt{} \soP{}}

	\addplot+[dashed, mark phase={50}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_so.csv};
	\addlegendentry{\lmorbt{} \soSO{}}

\end{axis}
\begin{axis}[at={($(rayligh_single_tf.south)-(0,1cm,)$)},anchor=north,height=0.2\textheight, width=.72\textwidth, ymode=log,% xmode=log,
	xlabel = {Frequency \ubraces{\si{\hertz}}},
	ylabel = {$\twonorm{\tf - \tfr} / \twonorm {\tf}$},
	xmin=0, xmax=250,
	xtick distance = 50,
%		ytick distance = 10,
	ymin=1e-10, ymax=1e-3,
	axis on top,
	legend cell align = left,
	legend pos = outer north east,
%	legend style={at={(0.5,-0.38)},anchor=north, /tikz/every even column/.append style={column sep=1ex}},
%	legend columns=2,
	cycle list name=TUMcolorlist,
%		no markers,
	mark repeat={20},
	]


	\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_v.csv};
	\addlegendentry{\lmorbt{} \soV{}}

	\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_fv.csv};
	\addlegendentry{\lmorbt{} \soFV{}}
	
%		\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_vpm.csv};
%		\addlegendentry{\lmorbt{} \soVPM{}}
%		
%		\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_pm.csv};
%		\addlegendentry{\lmorbt{} \soPM{}}

	\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_pv.csv};
	\addlegendentry{\lmorbt{} \soPV{}}

	\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_vp.csv};
	\addlegendentry{\lmorbt{} \soVP{}}

	\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_p.csv};
	\addlegendentry{\lmorbt{} \soP{}}

	\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_single_res_tf_sobt_so.csv};
	\addlegendentry{\lmorbt{} \soSO{}}

\end{axis}
\end{tikzpicture}


==> graphics/rayleigh_tf_red.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north), font = \small]
	\begin{axis}[height=0.2\textheight, width=.72\textwidth, ymode=log,
			xlabel = {Frequency \ubraces{\si{\hertz}}},
			ylabel = {$\twonorm{\tf - \tfr} / \twonorm {\tf}$}, % Relative error
			xmin=0, xmax=250,
			xtick distance = 50,
	%		ytick distance = 10,
			ymin=1e-15, ymax=1,
			axis on top,
			legend pos = outer north east,
			legend cell align = left,
			cycle list name=TUMcolorlist,
	%		no markers,
			mark repeat={20},
		]
		\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_res_tf_strint_linf_aaaa_osimaginput_r_140.csv};
		\addlegendentry{\lmorlinf{} \lmoraaa{}, $r=140$}

		\addplot+[mark phase={5}] table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_res_tf_strint_linf_aaaa_osimaginput_r_220.csv};
		\addlegendentry{\lmorlinf{} \lmoraaa{}, $r=220$}

		\addplot+[mark phase={10}] table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_res_tf_strint_linf_aaaa_osimaginput_r_240.csv};
		\addlegendentry{\lmorlinf{} \lmoraaa{}, $r=240$}

		\addplot+[mark phase={15}] table[x=s, y=hinferr, col sep=comma] {graphics/data/plate_48_rayleigh_res_tf_strint_linf_aaaa_osimaginput.csv};
		\addlegendentry{\lmorlinf{} \lmoraaa{}, $r=250$}

	\end{axis}
\end{tikzpicture}


==> graphics/rumpler2014.tex <==
\begin{tikzpicture}[font = \small]
\begin{axis}[height=0.2\textheight, width=.9\textwidth, %ymode=log,% xmode=log,
	xlabel = {Frequency \ubraces{\si{\hertz}}},
	ylabel = {Magnitude \ubraces{\si{\decibel}}},
	xmin=100, xmax=1000,
	xtick distance = 100,
	ytick distance = 10,
	ymin=135, ymax=165,
	axis on top,
	legend pos = outer north east, legend cell align = left,
	no markers
	]
	\addplot[mark=none, color=TUMBlau, line width=\mylinewidth] table[x index={0}, y index={1}, col sep=comma] {graphics/data/rumpler2014_fine_db.csv};
\end{axis}
\end{tikzpicture}


==> graphics/rumpler_err_hinf.tex <==
\begin{tikzpicture}[font = \small]
\begin{axis}[height=0.2\textheight, width=.72\textwidth, ymode=log,% xmode=log,
	xlabel = {Reduced order $r$},
	ylabel = {\errlabel},
	xmin=1, xmax=100,
%	xtick distance = 250,
%	ytick distance = 10,
	ymin=1e-7, ymax=100,
	axis on top,
	legend pos = outer north east, legend cell align = left,
	cycle list name=TUMcolorlist,
	mark repeat={5},
	mark phase=5,
	]
	\addplot+ table[x=r, y=strint_avg, col sep=comma] {graphics/data/rumpler2014_fine_mean_hinfrelerr_tsimag.csv};
	\addlegendentry{\lmoravg}

	\addplot+ table[x=r, y=strint_avg_strprs, col sep=comma] {graphics/data/rumpler2014_fine_mean_hinfrelerr_tsimag.csv};
	\addlegendentry{\lmoravg{} \lmorsp{}}

	\addplot+ table[x=r, y=strint_avg_aaaa, col sep=comma] {graphics/data/rumpler2014_fine_mean_hinfrelerr_tsimag.csv};
	\addlegendentry{\lmoravg{} \lmoraaa{}}

	\addplot+ table[x=r, y=strint_linf, col sep=comma] {graphics/data/rumpler2014_fine_mean_hinfrelerr_tsimag.csv};
	\addlegendentry{\lmorlinf{}}
%	\addplot+ table[x=r, y=strint_avg_strprs, col sep=comma] {graphics/data/rumpler2014_fine_mean_hinfrelerr_tsimag.csv};
%	\addlegendentry{\lmoravg{} \lmorsp{}}
	\addplot+ table[x=r, y=strint_linf_strprs, col sep=comma] {graphics/data/rumpler2014_fine_mean_hinfrelerr_tsimag.csv};
	\addlegendentry{\lmorlinf{} \lmorsp{}}
	\addplot+ table[x=r, y=strint_linf_aaaa, col sep=comma] {graphics/data/rumpler2014_fine_mean_hinfrelerr_tsimag.csv};
	\addlegendentry{\lmorlinf{} \lmoraaa{}}
\end{axis}
\end{tikzpicture}


==> graphics/rumpler_model_svg-tex.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rumpler_model_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.5794822bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64546823)%
    \put(0,0){\includegraphics[width=\unitlength]{graphics/rumpler_model_svg-tex.pdf}}%
    \put(0.26290585,0.10196462){\color[rgb]{0.89019608,0.44705882,0.1254902}\makebox(0,0)[lt]{\begin{minipage}{0.33496883\unitlength}\raggedright $q$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> graphics/rumpler_morscore.tex <==
\begin{tikzpicture}[font = \small]
	\begin{axis}[height=0.2\textheight, width=\textwidth,
		ybar,
		ylabel = {\morscore{}},
		ymin=0, ymax=.4,
		legend cell align = left,
		legend style={at={(1,-0.45)},anchor=north east, /tikz/every even column/.append style={column sep=1ex}},
		legend columns=-1,
		no markers,
		every axis plot/.append style={fill},
		cycle list name=TUMcolorlist_simple,
		bar width=0.07cm,
		symbolic x coords={\lmorequi{}, \lmoravg{}, \lmoravg{} \lmoraaa{}, \lmoravg{} \lmorsp{}, \lmorlinf{}, \lmorlinf{} \lmoraaa{}, \lmorlinf{} \lmorsp{}, \lmorminrel{}, \lmorminrel{} \lmoraaa{}, \lmorminrel{} \lmorsp{}},
		xticklabel style={rotate=27.5,anchor=north east},
		]
		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/rumpler2014_fine_mean_mor_score_tsimag.csv};
		\addlegendentry{\ltsimag{}}
		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/rumpler2014_fine_mean_mor_score_tsreal.csv};
		\addlegendentry{\ltsreal{}}
		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/rumpler2014_fine_mean_mor_score_osimaginput.csv};
		\addlegendentry{\losimaginput{}}
		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/rumpler2014_fine_mean_mor_score_osrealinput.csv};
		\addlegendentry{\losrealinput{}}
		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/rumpler2014_fine_mean_mor_score_osimagoutput.csv};
		\addlegendentry{\losimagoutput{}}
		\addplot+[fill opacity=0.6] table [x=method, y index=1, col sep=comma] {graphics/data/rumpler2014_fine_mean_mor_score_osrealoutput.csv};
		\addlegendentry{\losrealoutput{}}

	\end{axis}
\end{tikzpicture}


==> graphics/rumpler_tf_red.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[height=0.23\textheight, width=.45\textwidth, %ymode=log,% xmode=log,
					xlabel = {Frequency (Hz)},
	ylabel = {SPL (ref. \num{1e-12} dB)},
	xmin=100, xmax=1000,
	xtick distance = 250,
	ytick distance = 10,
	ymin=135, ymax=165,
	axis on top,
	legend cell align = left,
	legend style={at={(0.5,-0.38)},anchor=north, /tikz/every even column/.append style={column sep=1ex}},
	legend columns=1,
	cycle list name=TUMcolorlist,
	mark repeat={60}
%	no markers
	]
	\addplot[color=black] table[x=s, y expr={10*log10(\thisrow{res}/1e-9)}, col sep=comma] {graphics/data/rumpler2014_fine_mean_tf_strint_linf_osrealoutput.csv};
	\addlegendentry{Original}
	\pgfplotsset{cycle list shift=-1}

	\addplot+[dashed, mark options={solid}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/rumpler2014_fine_mean_tf_strint_linf_osrealoutput.csv};
	\addlegendentry{\lmorlinf{} \losrealoutput{}}

	\addplot+[dashed, mark phase={20}, mark options={solid}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/rumpler2014_fine_mean_tf_strint_linf_aaaa_osrealoutput.csv};
	\addlegendentry{\lmorlinf{} \lmoraaa{} \losrealoutput{}}

	\addplot+[dashed, mark phase={40}, mark options={solid}] table[x=s, y expr={10*log10(\thisrow{res_r}/1e-9)}, col sep=comma] {graphics/data/rumpler2014_fine_mean_tf_strint_linf_strprs_osrealoutput.csv};
	\addlegendentry{\lmorlinf{} \lmorsp{} \losrealoutput{}}
\end{axis}
\end{tikzpicture}
\hfil
\begin{tikzpicture}[baseline=(current bounding box.north)]
	\begin{axis}[height=0.23\textheight, width=.45\textwidth, ymode=log,% xmode=log,
		xlabel = {Frequency (Hz)},
		ylabel = {Relative error},
		xmin=100, xmax=1000,
		xtick distance = 250,
%		ytick distance = 10,
%		ymin=135, ymax=160,
		axis on top,
		legend cell align = left,
		legend style={at={(0.5,-0.38)},anchor=north, /tikz/every even column/.append style={column sep=1ex}},
		legend columns=1,
		cycle list name=TUMcolorlist,
		no markers
		]
		\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/rumpler2014_fine_mean_tf_strint_linf_osrealoutput.csv};
		\addlegendentry{\lmorlinf{} \losrealoutput{}}

		\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/rumpler2014_fine_mean_tf_strint_linf_aaaa_osrealoutput.csv};
		\addlegendentry{\lmorlinf{} \lmoraaa{} \losrealoutput{}}

		\addplot+ table[x=s, y=hinferr, col sep=comma] {graphics/data/rumpler2014_fine_mean_tf_strint_linf_strprs_osrealoutput.csv};
		\addlegendentry{\lmorlinf{} \lmorsp{} \losrealoutput{}}
	\end{axis}
\end{tikzpicture}

